On the fluctuations of Internal DLA on the Sierpinski gasket graph

Internal diffusion limited aggregation (IDLA) is a random aggregation model on a graph $G$, whose clusters are formed by random walks started in the origin (some fixed vertex) and stopped upon visiting a previously unvisited site. On the Sierpinski gasket graph the asymptotic shape is known to be a ball in the usual graph metric. In this paper we establish bounds for the fluctuations of the cluster from its asymptotic shape.

==> tikzSG.tex <==

	
%\hspace{-1cm}
\begin{tikzpicture}[scale=0.3]
	\node[below] (0,0) {$\circ$};
  %\foreach \a in {0,1} {
  	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
    \begin{scope}[shift={(1,0)}]
      %\node at (0,0) {\a};
      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
    \end{scope}
    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
      %\node at (0,0) {\a};
      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
    \end{scope}
    \begin{scope}[shift={(2,0)}]
    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		\begin{scope}[shift={(1,0)}]
		  %\node at (0,0) {\a};
		  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		\end{scope}
		\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		  %\node at (0,0) {\a};
		  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		\end{scope}	
    \end{scope}
    \begin{scope}[shift={(1,1.7320508076)}]
    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		\begin{scope}[shift={(1,0)}]
		  %\node at (0,0) {\a};
		  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		\end{scope}
		\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		  %\node at (0,0) {\a};
		  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		\end{scope}	
    \end{scope}
	\begin{scope}[shift={(4,0)}]
		\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \begin{scope}[shift={(1,0)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(2,0)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
	    \begin{scope}[shift={(1,1.7320508076)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}	
	\end{scope}
	\begin{scope}[shift={(2,2*1.7320508076)}]
		\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \begin{scope}[shift={(1,0)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(2,0)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
	    \begin{scope}[shift={(1,1.7320508076)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}	
	\end{scope}
	\begin{scope}[shift={(8,0)}]
		\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \begin{scope}[shift={(1,0)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(2,0)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
	    \begin{scope}[shift={(1,1.7320508076)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
		\begin{scope}[shift={(4,0)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}	
		\end{scope}
		\begin{scope}[shift={(2,2*1.7320508076)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}	
		\end{scope}	
	\end{scope}
	\begin{scope}[shift={(4,4*1.7320508076)}]
		\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \begin{scope}[shift={(1,0)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(2,0)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
	    \begin{scope}[shift={(1,1.7320508076)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
		\begin{scope}[shift={(4,0)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}	
		\end{scope}
		\begin{scope}[shift={(2,2*1.7320508076)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}	
		\end{scope}	
	\end{scope}
	\begin{scope}[shift={(-16,0)}]
		\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \begin{scope}[shift={(1,0)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
	      %\node at (0,0) {\a};
	      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
	    \end{scope}
	    \begin{scope}[shift={(2,0)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
	    \begin{scope}[shift={(1,1.7320508076)}]
	    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\begin{scope}[shift={(1,0)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}
			\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			  %\node at (0,0) {\a};
			  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			\end{scope}	
	    \end{scope}
		\begin{scope}[shift={(4,0)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}	
		\end{scope}
		\begin{scope}[shift={(2,2*1.7320508076)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}	
		\end{scope}
		\begin{scope}[shift={(8,0)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
			\begin{scope}[shift={(4,0)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}
			\begin{scope}[shift={(2,2*1.7320508076)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}	
		\end{scope}
		\begin{scope}[shift={(4,4*1.7320508076)}]
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
			\begin{scope}[shift={(4,0)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}
			\begin{scope}[shift={(2,2*1.7320508076)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}	
		\end{scope}
	\end{scope}
	
	
	\begin{scope}[shift={(-24,0)}]
			\path[scope fading = south, fading angle = -120] (2.5,0-2) rectangle (8+2,4*1.7320508076-2);
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
			\begin{scope}[shift={(4,0)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}
			\begin{scope}[shift={(2,2*1.7320508076)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}		
			
	\end{scope}
	
	\begin{scope}[shift={(-16,8*1.7320508076)}]
			\path[scope fading = south, fading angle = -120] (2.5,0-2) rectangle (8+2,4*1.7320508076-2);
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
			\begin{scope}[shift={(4,0)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}
			\begin{scope}[shift={(2,2*1.7320508076)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}		
			
	\end{scope}

	\begin{scope}[shift = {(16,0)}]
	\path[scope fading = south, fading angle = 120] (-2.5,0-2) rectangle (8-2,4*1.7320508076-2);
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
			\begin{scope}[shift={(4,0)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}
			\begin{scope}[shift={(2,2*1.7320508076)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}		
			
	\end{scope}
	
	\begin{scope}[shift = {(8,8*1.7320508076)}]
	\path[scope fading = south, fading angle = 120] (-2.5,0-2) rectangle (8-2,4*1.7320508076-2);
			\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \begin{scope}[shift={(1,0)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
		      %\node at (0,0) {\a};
		      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
		    \end{scope}
		    \begin{scope}[shift={(2,0)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
		    \begin{scope}[shift={(1,1.7320508076)}]
		    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\begin{scope}[shift={(1,0)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}
				\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
				  %\node at (0,0) {\a};
				  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
				\end{scope}	
		    \end{scope}
			\begin{scope}[shift={(4,0)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}
			\begin{scope}[shift={(2,2*1.7320508076)}]
				\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \begin{scope}[shift={(1,0)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(1/2,0.5*1.7320508076)}]
			      %\node at (0,0) {\a};
			      \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
			    \end{scope}
			    \begin{scope}[shift={(2,0)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}
			    \begin{scope}[shift={(1,1.7320508076)}]
			    	\draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\begin{scope}[shift={(1,0)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}
					\begin{scope}[shift={(1/2,0.5*1.7320508076)}]
					  %\node at (0,0) {\a};
					  \draw[] (0,0) -- (1,0) -- (0.5,0.5*1.7320508076) -- cycle;
					\end{scope}	
			    \end{scope}	
			\end{scope}		
			
	\end{scope}

	%\fill[white, path fading = south, fading angle = 60] (-24,0) -- (-4,0) -- (-2,2*1.7320508076) -- (-12.1,8*1.7320508076+4*1.7320508076) -- cycle;
	
	%\fill[blue, path fading = south, fading angle = 60] (-24,0) -- (-16,0) -- (-20,4*1.7320508076) -- cycle;
	
	%\fill[blue, path fading= south, fading angle = 60] (-24,0) rectangle (-16,4*1.7320508076);
	
	  %}
\end{tikzpicture}

